Large-Scale Collaborative Writing: Technical Challenges and Recommendations

Collaborative writing is essential for teams that create documents together. Creating documents in large-scale collaborations is a challenging task that requires an efficient workflow. The design of such a workflow has received comparatively little attention. Conventional solutions such as working on a single Microsoft Word document or a shared online document are still widely used. In this paper, we propose a new workflow consisting of a combination of the lightweight markup language AsciiDoc together with the state-of-the-art version control system Git. The proposed process makes use of well-established workflows in the field of software development that have grown over decades. We present a detailed comparison of the proposed markup + Git workflow to Word and Word for the Web as the most prominent examples for conventional approaches.We argue that the proposed approach provides significant benefits regarding scalability, flexibility, and structuring of most collaborative writing tasks, both in academia and industry.

==> drawings/workflow_proposed.tex <==
\scalefont{0.9}
\begin{tikzpicture}

    \tikzset{block/.style= {draw, rectangle, align=center,minimum width=1cm,minimum height=0.5cm}}

    \node[](anchor){};

    \node [block, text width = .75\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0cm of anchor]  (get_repository) {
            \textbf{1. Get repository}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item One repository with all documents
                \item Based on established git structures
            \end{itemize}};

    \node [block, text width = .75\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0.5cm of get_repository]  (implement_changes) {
            \textbf{2. Implement changes}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item Create new branch
                \item Perform changes and commit
            \end{itemize}};

    \node [block, text width = .75\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0.5cm of implement_changes]  (finalize) {
            \textbf{3. Perform update}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item Create pull request
                \item Merge after reviews of collaborators
            \end{itemize}};

    \path[draw, -{Latex[length=2.5mm,width=1.5mm]}]
    (get_repository.south) edge (implement_changes.north)
    (implement_changes.south) to (finalize.north);
\end{tikzpicture}


==> drawings/workflow_sota.tex <==
\scalefont{0.9}
\begin{tikzpicture}

    \tikzset{block/.style= {draw, rectangle, align=center,minimum width=1cm,minimum height=0.5cm}}

    \node[](anchor){};

    \node [block, text width = .9\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0cm of anchor]  (get_recent) {
            \textbf{1. Get most recent version}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item Requires access via messenger or platform
                \item Requires verification that correct file is selected
            \end{itemize}};

    \node [block, text width = .9\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0.5cm of get_recent]  (plan_changes) {
            \textbf{2. Plan changes}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item Inform collaborators about planned changes
                \item Ensure no parallel changes to avoid conflicts
            \end{itemize}};

    \node [block, text width = .9\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0.5cm of plan_changes]  (implement_changes) {
            \textbf{3. Implement changes}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item Enable review mode to track changes
                \item Perform changes in document and save to file
            \end{itemize}};

    \node [block, text width = .9\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0.5cm of implement_changes]  (review) {
            \textbf{4. Review process}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item Send file to all reviewing collaborators
                \item Requires coordination to merge all comments
            \end{itemize}};

    \node [block, text width = .9\columnwidth,fill=gray,fill opacity = 0.1, text opacity = 1, below = 0.5cm of review]  (finalize) {
            \textbf{5. Finalize update}
            \vspace{-.8em}
            \begin{itemize}
                \setlength\itemsep{-.4em}
                \item Document update, e.g. by changing file name
                \item Share agreed version with all collaborators
            \end{itemize}};

    \path[draw, -{Latex[length=2.5mm,width=1.5mm]}]
    (get_recent.south) edge (plan_changes.north)
    (plan_changes.south) edge (implement_changes.north)
    (implement_changes.south) edge (review.north)
    (review.south) to (finalize.north);
\end{tikzpicture}

